Transmission curves of narrow-band filters in large-FoV and fast astronomical instruments

Narrow-band filters are often used to constrain the chemical composition of astronomical objects through photometry. A challenge to derive accurate photometry is that narrow-band filters are based on interference of multiple reflections and refractions between thin layers of transparent dielectric material. When the light rays reach the surface of a filter not perpendicular to it, they cross the layers obliquely travelling a path longer than the thickness of the layers and different for each inclination. This results in a blue-shift of the central wavelength and a distortion of the transmission curve. Hence, particular care should be taken when narrow band filters are used in presence of small f-numbers and large non-telecentric angles, as frequent in the large field of view (FoV) instruments. Sometimes, the broadening and central wavelength shift of the transmission curve are considered and compensated in the design of filters for instruments with a small f-number. Here we consider the combined effect of small f-number, non-telecentricity and large FoV. Where single spectral lines are considered, a shift in central wavelength or a change in the shape of the transmission curve may introduce an instrumental dispersion in luminosity and in the linked color indices. We found that transmission curves of narrow band filters can be significantly different in shape than the nominal ones. The bottom limits for filters' effective FWHM for each f-number; the monotonic behavior of the blue-shift with distance from the center of FoV; the monotonic quality decrease of the transmission curves and the photometric dispersion introduced by the filters are computationally estimated. This work could represent a useful tool to evaluate the fitness of a particular filter at a particular facility.

==> TeX_files/AnelloSuPupilla.tex <==
\begin{tikzpicture}[>=stealth, inner sep=0pt, outer sep=2pt]
	%GRID
	%\draw[step=1cm,gray!50,very thin,dashed] (-3,-5) grid (7,5);
	\foreach \x in {-3,-2,...,7}{
		\draw[dashed,black!40,very thin] (\x,-5)--(\x,5);
		\draw[dashed,black!40,very thin] (-3,\x-2)--(7,\x-2);
	}
	%AXIS
	\draw[thick, ->] (-3.5,0) -- (8,0) node[below,font=\large]{\textbf{$\phi_{x}$}};
	\draw[thick, ->] (0,-5.5) -- (0,6) node[left,font=\large]{\textbf{$\phi_{y}$}};		
	%PUPIL
	\draw (2,0) circle (5);
	\draw (2,0) circle (1.5);
	%LITTLE SQUARES
	\draw[draw=black,pattern=dots,pattern color=cyan!50] (3,3)--(3,4)--(4,4)--(4,3)--(3,3);
	\draw[draw=black,pattern=dots,pattern color=orange!50] (-1,-1)--(-1,-2)--(-2,-2)--(-2,-1)--(-1,-1);
	%\draw[<->] (2.9,3)--(2.9,4) node[midway,left,font=\large]{$d\phi_{y}$};
	%\draw[<->] (3,2.9)--(4,2.9) node[midway,below,font=\large]{$d\phi_{x}$};
	%phi
	\draw[very thick,->,purple] (0,0)--(-1.5,-1.5) node[below,black,font=\boldmath]{\textbf{$\theta$}};
	\draw[very thick,->,cyan] (0,0)--(3.5,3.5) node[right,black,font=\boldmath]{\textbf{$\theta'$}};
	%\draw[] (4.2426,0) arc [start angle=0,end angle=100.3, radius=4.2426];
	%\draw[] (5.6568,0) arc [start angle=0,end angle=60.913, radius=5.6568];
	%\draw[] (4.2426,0) arc [start angle=0,end angle=-100.3, radius=4.2426];
	%\draw[] (5.6568,0) arc [start angle=0,end angle=-60.913, radius=5.6568];
	\clip (2,0) circle (5);
	\filldraw[pattern=dots,pattern color=cyan,even odd rule]   (0,0) circle (5.6568) (0,0) circle (4.2426);
	%REVERSECLIPPING
	\clip[insert path={(-99cm,-99cm) rectangle (99cm,99cm)}] (2,0) circle (1.5);
	\filldraw[pattern=dots,pattern color=orange,even odd rule]   (0,0) circle (1.4142) (0,0) circle (2.8284);
	%nta
	%\draw[very thick,->,orange] (0,0) -- (2,0) node[below left,black,font=\boldmath]{\textbf{$\theta_{0}$}};
	%\draw[very thick,->,magenta] (2,0) -- (5,-4) node[below,black,font=\boldmath]{\textbf{$\rho_{0}$}};
	%\draw[very thick,->,purple] (2,0) -- (2,-1.5) node[below,black,font=\boldmath]{\textbf{$\epsilon\rho_{0}$}};	
\end{tikzpicture}

==> TeX_files/FilterCone.tex <==
% Interference filter layout
% Author: Battaini Federico
% Based on Polarizing Microscope by Cyril Langlois
% This TikZ code sketches the light behavior during its travel in an inteference filter

\begin{tikzpicture}[x={(0.866cm,-0.5cm)}, y={(0.866cm,0.5cm)}, z={(0cm,1cm)}, scale=0.6,
    %Option for nice arrows
    >=stealth, %
    inner sep=0pt, outer sep=2pt,%
    axis/.style={thick,->},
    wave/.style={thick,color=#1,smooth},
    polaroid/.style={fill=black!60!white, opacity=0.3},
]
    % Colors
    \colorlet{darkgreen}{green!50!black}
    \colorlet{lightgreen}{green!80!black}
    \colorlet{darkred}{red!50!black}
    \colorlet{lightred}{red!80!black}
    \colorlet{lightblue}{blue!80!black}

    % Frame
    \coordinate (O) at (0, 0, 0);
    \draw[axis] (O) -- +(2.5, 0,   0);% node [bottom] {Direction of Propagation};
    \draw[axis] (O) -- +(0,  2.5, 0);% node [right] {y};
    \draw[axis] (O) -- +(0,  0,   2);% node [above] {z};

    \draw[thick, dashed] (2.5,0,0) --(6,0,0);

	%CONE II BEFORE FILTER	
	\draw plot[variable=\y,domain=0:360,samples=180] (0,{3*cos(\y)},{3*sin(\y)});
	\draw plot[variable=\y,domain=0:360,samples=180] (6,{1.5*cos(\y)},{1.5*sin(\y)});
	\foreach \y in {0,5,...,360}{
		\draw[magenta!50] (0,{3*cos(\y+1)},{3*sin(\y+1)}) -- (6.3,{1.425*cos(\y+1)+1},{1.425*sin(\y+1)});
		\draw[cyan!50] (0,{3*cos(\y+2)},{3*sin(\y+2)}) -- (6.3,{1.425*cos(\y+2)+1},{1.425*sin(\y+2)});
		\draw[yellow!50] (0,{3*cos(\y)},{3*sin(\y)}) -- (6.3,{1.425*cos(\y)+1},{1.425*sin(\y)});
		%\draw[yellow!50] (0,{3*cos(\y+3)},{3*sin(\y+3)}) -- (6.3,{1.425*cos(\y+3)+1},{1.425*sin(\y+3)});
	}


    %CONE I BEFORE FILTER
	\draw plot[variable=\y,domain=0:360,samples=180] (0,{3*cos(\y)},{3*sin(\y)});
	\draw plot[variable=\y,domain=0:360,samples=180] (6,{1.5*cos(\y)},{1.5*sin(\y)});
	\foreach \y in {0,5,...,360}{
		\draw[magenta!50] (0,{3*cos(\y+1)},{3*sin(\y+1)}) -- (6,{1.5*cos(\y+1)},{1.5*sin(\y+1)});
		\draw[cyan!50] (0,{3*cos(\y+2)},{3*sin(\y+2)}) -- (6,{1.5*cos(\y+2)},{1.5*sin(\y+2)});
		\draw[yellow!50] (0,{3*cos(\y)},{3*sin(\y)}) -- (6,{1.5*cos(\y)},{1.5*sin(\y)});}
		%\draw[yellow!50] (0,{3*cos(\y+3)},{3*sin(\y+3)}) -- (6,{1.5*cos(\y+3)},{1.5*sin(\y+3)});
	




    \draw (2.5,2.5,4.5) node [text width=2.5cm, text centered]{Incident Policromatic Beams};
    \draw (11,3.5,1) node [text width=2.5cm, text centered]{Transimitted Filtered Beams};
    
    %FILTRO
    \begin{scope}[thick]
    \foreach \shi in{0,0.1,0.2,0.3}
		\filldraw[fill=blue!5] ({6+\shi},-3,-2.5) -- (6+\shi,-3,2.5) -- ({6+\shi}, 3, 2.5) -- ({6+\shi},3, -2.5) -- cycle;% Faces  
	 \end{scope}	
	 \draw (6.2,3.8,3.5) node [text width=2.5cm, text centered]{Thin-layer band-pass filter};
	 
	 
	\draw[thick,dashed] (6.2,0,0) -- (13,0,0) node[below]{Focal Point};
	\filldraw[cyan!50,opacity=0.5] (6.3,1,0) circle [x={(0,1,0)},y={(0,0,1))},radius=1.425];	
	\foreach \y in {0,10,...,360}
		\draw[cyan!50] (6.3,{1.425*cos(\y+2)+1},{1.425*sin(\y+2)}) -- (12,2,0);
	
	\filldraw[green!50,opacity=0.5] (6.3,0,0) circle [x={(0,1,0)},y={(0,0,1))},radius=1.425];	
	\foreach \y in {0,10,...,360}
		\draw[green!50] (6.3,{1.425*cos(\y+2)},{1.425*sin(\y+2)}) -- (12,0,0); 
		
		
	\coordinate (a) at (6.3,-1.425,0); \coordinate (b) at (12,0,0); \coordinate (c) at (6.3,0,0); 
	\draw[orange,<->] (a) to[bend left=5] (c);
	\node at (6.3,-1.,0.4) [above, orange]{$\rho_{0}$} ;
	
	\draw[orange,<->] (12,0,0) to[bend right=5] (12,2,0);
	\node at (12.2,1,0) [below right,orange]{$nta$};
\end{tikzpicture}

==> TeX_files/Nnormalspace.tex <==
\begin{tikzpicture}[>=stealth, inner sep=0pt, outer sep=2pt]
                    	%GRID
                	%\draw[step=1cm,gray!50,very thin,dashed] (-3,-5) grid (7,5);
                	\foreach \x in {-3,-2,...,7}{
		            \draw[dashed,black!40,very thin] (\x,-5)--(\x,5);
	            	\draw[dashed,black!40,very thin] (-3,\x-2)--(7,\x-2);
	                 }   

                	%AXIS
                	\draw[thick, ->] (-3.5,0) -- (8,0) node[below,font=\large]{\textbf{$\phi_{x}$}};
                	\draw[thick, ->] (0,-5.5) -- (0,6) node[left,font=\large]{\textbf{$\phi_{y}$}};
		
                	%PUPIL
                	\draw (2,0) circle (5);
                	\draw (2,0) circle (1.5);
	
                	%LITTLE SQUARE
                	\draw[draw=black!50,pattern=dots,pattern color=orange!50] (3,3)--(3,4)--(4,4)--(4,3)--(3,3);
                	\draw[<->] (2.9,3)--(2.9,4) node[midway,left,font=\large]{$d\phi_{y}$};
                	\draw[<->] (3,2.9)--(4,2.9) node[midway,below,font=\large]{$d\phi_{x}$};
                	%phi
                	\draw[very thick,->,green!50] (0,0)--(3.5,3.5) node[right,black,font=\boldmath]{\textbf{$\theta$}};
                	%nta
                	\draw[very thick,->,orange] (0,0) -- (2,0) node[below left,black,font=\boldmath]{\textbf{$\theta_{out}$}};
                	\draw[very thick,->,magenta] (2,0) -- (5,-4) node[below,black,font=\boldmath]{\textbf{$\rho_{0}$}};
                	\draw[very thick,->,purple] (2,0) -- (2,-1.5) node[below,black,font=\boldmath]{\textbf{$\epsilon_{0}$}};	
            \end{tikzpicture}
                	
